Hard Scattering in QCD with Polarized Beams

I show that factorization for hard processes in QCD is also valid when the detected particles are polarized, and that the proof of the theorem determines the operator form for the parton densities. Particular attention is given to the case of transversely polarized incoming hadrons.

==> (inline-ps-0) <==
[asis, begin]
            0 SPB
            /ChartCheckPoint save def
               /showpage {} def
               Xpos Ypos translate
               #6 dup scale
               #4 72 mul neg #5 72 mul neg translate
          
